Investigation of the phase structure of a chirally-invariant Higgs-Yukawa model

We present new data on our ongoing project on the investigation of the phase structure of the Higgs-Yukawa model at large bare Yukawa couplings. The data presented last year are extended in terms of statistics, the number of bare Yukawa couplings at existing, and new larger volumes. In addition, this study is extended by a finite temperature project at the physical top quark mass m_t =175 GeV and a hypothetical fourth generation top quark with a mass of m_t' =700 GeV .

==> binder_rescaled_kap000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$Q_L$}}}%
      \put(2185,305){\makebox(0,0){\strut{}$t\cdot L_s^{\frac{1}{\nu}}$}}%
      \put(2628,1974){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.00$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1518,1806){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(1518,1652){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(1518,1498){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1518,1344){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(831,580){\makebox(0,0)[r]{\strut{}0.48}}%
      \csname LTb\endcsname%
      \put(831,978){\makebox(0,0)[r]{\strut{}0.52}}%
      \csname LTb\endcsname%
      \put(831,1376){\makebox(0,0)[r]{\strut{}0.56}}%
      \csname LTb\endcsname%
      \put(831,1775){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%
      \put(831,2173){\makebox(0,0)[r]{\strut{}0.64}}%
      \csname LTb\endcsname%
      \put(831,2571){\makebox(0,0)[r]{\strut{}0.68}}%
      \csname LTb\endcsname%
      \put(858,470){\makebox(0,0){\strut{}-15}}%
      \csname LTb\endcsname%
      \put(1301,470){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(1743,470){\makebox(0,0){\strut{}-5}}%
      \csname LTb\endcsname%
      \put(2186,470){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2628,470){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3071,470){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3513,470){\makebox(0,0){\strut{} 15}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{binder_rescaled_kap000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> binder_rescaled_kap006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$Q_L$}}}%
      \put(2185,305){\makebox(0,0){\strut{}$t\cdot L_s^{\frac{1}{\nu}}$}}%
      \put(2628,1974){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.06$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1518,1729){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(1518,1575){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(1518,1421){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(831,580){\makebox(0,0)[r]{\strut{}0.48}}%
      \csname LTb\endcsname%
      \put(831,978){\makebox(0,0)[r]{\strut{}0.52}}%
      \csname LTb\endcsname%
      \put(831,1376){\makebox(0,0)[r]{\strut{}0.56}}%
      \csname LTb\endcsname%
      \put(831,1775){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%
      \put(831,2173){\makebox(0,0)[r]{\strut{}0.64}}%
      \csname LTb\endcsname%
      \put(831,2571){\makebox(0,0)[r]{\strut{}0.68}}%
      \csname LTb\endcsname%
      \put(858,470){\makebox(0,0){\strut{}-15}}%
      \csname LTb\endcsname%
      \put(1301,470){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(1743,470){\makebox(0,0){\strut{}-5}}%
      \csname LTb\endcsname%
      \put(2186,470){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2628,470){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3071,470){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3513,470){\makebox(0,0){\strut{} 15}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{binder_rescaled_kap006}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> finiteT_mt175_T4_mag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$\left< m \right>$}}}%
      \put(2185,305){\makebox(0,0){\strut{}$\kappa$}}%
      \put(2462,912){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf $L_t=4$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1518,2431){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1518,2277){\makebox(0,0)[r]{\strut{}L=20}}%
      \csname LTb\endcsname%
      \put(1518,2123){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(831,580){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(831,912){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(831,1244){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(831,1576){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%
      \put(831,1907){\makebox(0,0)[r]{\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(831,2239){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(831,2571){\makebox(0,0)[r]{\strut{}0.30}}%
      \csname LTb\endcsname%
      \put(1079,470){\makebox(0,0){\strut{} 0.29}}%
      \csname LTb\endcsname%
      \put(1632,470){\makebox(0,0){\strut{} 0.295}}%
      \csname LTb\endcsname%
      \put(2186,470){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(2739,470){\makebox(0,0){\strut{} 0.305}}%
      \csname LTb\endcsname%
      \put(3292,470){\makebox(0,0){\strut{} 0.31}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finiteT_mt175_T4_mag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> finiteT_mt175_T6_mag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$\left< m \right>$}}}%
      \put(2185,305){\makebox(0,0){\strut{}$\kappa$}}%
      \put(2462,912){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf $L_t=6$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1518,2431){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1518,2277){\makebox(0,0)[r]{\strut{}L=20}}%
      \csname LTb\endcsname%
      \put(1518,2123){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(831,580){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(831,912){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(831,1244){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(831,1576){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%
      \put(831,1907){\makebox(0,0)[r]{\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(831,2239){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(831,2571){\makebox(0,0)[r]{\strut{}0.30}}%
      \csname LTb\endcsname%
      \put(1079,470){\makebox(0,0){\strut{} 0.29}}%
      \csname LTb\endcsname%
      \put(1632,470){\makebox(0,0){\strut{} 0.295}}%
      \csname LTb\endcsname%
      \put(2186,470){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(2739,470){\makebox(0,0){\strut{} 0.305}}%
      \csname LTb\endcsname%
      \put(3292,470){\makebox(0,0){\strut{} 0.31}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finiteT_mt175_T6_mag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sus_rescaled_kap000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,1597){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi_mL_s^{-\frac{\gamma}{\nu}}$}}}%
      \put(2185,272){\makebox(0,0){\strut{}$t\cdot L_s^{\frac{1}{\nu}}$}}%
      \put(1035,2166){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.00$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2905,2453){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(2905,2299){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(2905,2145){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(2905,1991){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(831,602){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(831,886){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(831,1171){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%
      \put(831,1455){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%
      \put(831,1740){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%
      \put(831,2024){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(831,2309){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%
      \put(831,2593){\makebox(0,0)[r]{\strut{}0.07}}%
      \csname LTb\endcsname%
      \put(858,492){\makebox(0,0){\strut{}-15}}%
      \csname LTb\endcsname%
      \put(1301,492){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(1743,492){\makebox(0,0){\strut{}-5}}%
      \csname LTb\endcsname%
      \put(2186,492){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2628,492){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3071,492){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3513,492){\makebox(0,0){\strut{} 15}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sus_rescaled_kap000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sus_rescaled_kap006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,1597){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi_mL_s^{-\frac{\gamma}{\nu}}$}}}%
      \put(2185,272){\makebox(0,0){\strut{}$t\cdot L_s^{\frac{1}{\nu}}$}}%
      \put(1035,2166){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.06$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2905,2453){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(2905,2299){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(2905,2145){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(831,602){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(831,886){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(831,1171){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%
      \put(831,1455){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%
      \put(831,1740){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%
      \put(831,2024){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(831,2309){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%
      \put(831,2593){\makebox(0,0)[r]{\strut{}0.07}}%
      \csname LTb\endcsname%
      \put(858,492){\makebox(0,0){\strut{}-15}}%
      \csname LTb\endcsname%
      \put(1301,492){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(1743,492){\makebox(0,0){\strut{}-5}}%
      \csname LTb\endcsname%
      \put(2186,492){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2628,492){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3071,492){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3513,492){\makebox(0,0){\strut{} 15}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sus_rescaled_kap006}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> susceptibility_kap000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1597){\rotatebox{-270}{\makebox(0,0){$\chi_m(y)$}}}%
      \put(2053,173){\makebox(0,0){$y$}}%
      \put(2591,1187){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.00$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1188,2552){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(1188,2398){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(1188,2244){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1188,2090){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(567,503){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(567,777){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(567,1050){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(567,1324){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(567,1598){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(567,1871){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(567,2145){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(567,2418){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(567,2692){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(952,371){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(1465,371){\makebox(0,0){\strut{} 16}}%
      \csname LTb\endcsname%
      \put(1977,371){\makebox(0,0){\strut{} 17}}%
      \csname LTb\endcsname%
      \put(2489,371){\makebox(0,0){\strut{} 18}}%
      \csname LTb\endcsname%
      \put(3001,371){\makebox(0,0){\strut{} 19}}%
      \csname LTb\endcsname%
      \put(3513,371){\makebox(0,0){\strut{} 20}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \tiny
      \put(2176,1655){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2176,1892){\makebox(0,0)[r]{\strut{} 4}}%
      \put(2176,2129){\makebox(0,0)[r]{\strut{} 8}}%
      \put(2176,2365){\makebox(0,0)[r]{\strut{} 12}}%
      \put(2176,2602){\makebox(0,0)[r]{\strut{} 16}}%
      \put(2371,1567){\makebox(0,0){\strut{} 16.2}}%
      \put(2792,1567){\makebox(0,0){\strut{} 16.7}}%
      \put(3213,1567){\makebox(0,0){\strut{} 17.2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{susceptibility_kap000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> susceptibility_kap006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,1597){\rotatebox{-270}{\makebox(0,0){$\chi_m(y)$}}}%
      \put(2119,222){\makebox(0,0){$y$}}%
      \put(2565,1996){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.06$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1320,2503){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(1320,2349){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(1320,2195){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(699,918){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(699,1350){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(699,1781){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(699,2212){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(699,2643){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(726,420){\makebox(0,0){\strut{} 16}}%
      \csname LTb\endcsname%
      \put(1283,420){\makebox(0,0){\strut{} 17}}%
      \csname LTb\endcsname%
      \put(1841,420){\makebox(0,0){\strut{} 18}}%
      \csname LTb\endcsname%
      \put(2398,420){\makebox(0,0){\strut{} 19}}%
      \csname LTb\endcsname%
      \put(2956,420){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(3513,420){\makebox(0,0){\strut{} 21}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{susceptibility_kap006}}%
    \gplfronttext
  \end{picture}%
\endgroup

